Non-Minimal Sampling and Consensus for Prohibitively Large Datasets

We introduce NONSAC (Non-Minimal Sampling and Consensus), a general framework for robust and scalable model estimation from arbitrarily large datasets contaminated with noise and outliers. NONSAC repeatedly samples non-minimal subsets of data and generates model hypotheses using a robust estimator, producing multiple candidate models. The final model is selected based on a predefined scoring rule that evaluates hypothesis quality. Our framework is estimator-agnostic and can be integrated with existing geometric fitting algorithms such as RANSAC to improve both scalability and robustness to outliers. We propose and evaluate various scoring rules for NONSAC on relative camera pose estimation, Perspective-n-Point, and point cloud registration. Furthermore, we showcase the applicability of NONSAC to correspondence-free point cloud registration by hypothesizing all-to-all correspondences.

==> (inline-0) <==
\begin{tabular}{cl*{6}{c}|*{6}{c}|*{6}{c}}
% \cline{3-20}
\hline
\multicolumn{2}{c}{} &
\multicolumn{6}{c}{\rule{0pt}{9pt}\# of non-minimal samples = 10} &
\multicolumn{6}{c}{\# of non-minimal samples = 20} &
\multicolumn{6}{c}{\# of non-minimal samples = 30} \\
% \cline{3-20}
\multicolumn{2}{c}{} &
\multicolumn{6}{c}{Outlier ratio} &
\multicolumn{6}{c}{Outlier ratio} &
\multicolumn{6}{c}{Outlier ratio} \\
% \cline{1-2}
\multicolumn{2}{c}{}&
65\% & 70\% & 75\% & 80\% & 85\% & 90\% & 65\% & 70\% & 75\% & 80\% & 85\% & 90\% & 65\% & 70\% & 75\% & 80\% & 85\% & 90\%\\
\hline
\multirow{21}{*}{\rotatebox{90}{$\sigma=0.002$}} & Ideal hypothesis selection & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} & \textbf{0.98} & \textbf{0.92} & \textbf{0.76} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} & \textbf{0.97} & \textbf{0.88} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.98} & \textbf{0.93} \\
 & Fixed non-minimal sample & 0.99 & 0.98 & 0.97 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.87 & \cellcolor{green!30}0.65 & 0.99 & \cellcolor{green!30}\textbf{1.00} & 0.98 & \cellcolor{green!30}0.98 & 0.91 & 0.75 & 0.99 & 0.99 & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & 0.84 \\
 & Most inliers & 0.99 & 0.98 & 0.97 & 0.95 & 0.85 & 0.62 & 0.98 & 0.98 & 0.97 & 0.96 & \cellcolor{green!30}0.94 & 0.78 & 0.99 & 0.99 & 0.98 & 0.98 & 0.95 & \cellcolor{green!30}0.86\\
 & Closest pair & 0.99 & 0.98 & 0.95 & \cellcolor{red!30}0.88& \cellcolor{red!30}0.69 & \cellcolor{red!30}0.54 & 0.99 & 0.98 & 0.95 & \cellcolor{red!30}0.89 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.57 & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.97 & \cellcolor{red!30}0.89 & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.69 \\
& Closest triplet & 0.99 & 0.98 & 0.96 & \cellcolor{red!30}0.90 & \cellcolor{red!30}0.71 & \cellcolor{red!30}0.59 & 0.99 & 0.99 & 0.96 & \cellcolor{red!30}0.88 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.59 & 0.99 & 0.99 & 0.97 & \cellcolor{red!30}0.91 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.70 \\
& Minimum mean & \cellcolor{green!30}\textbf{1.00}& \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.47 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & 0.89 & \cellcolor{red!30}0.55 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.95 & \cellcolor{red!30}0.67 \\
& Minimum median& \cellcolor{green!30}\textbf{1.00}& \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & 0.94 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.45 & \cellcolor{green!30}\textbf{1.00}& \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.97 & \cellcolor{red!30}0.87 & \cellcolor{red!30}0.53 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & 0.91 & \cellcolor{red!30}0.56 \\
& Minimum Q3&\cellcolor{green!30}\textbf{1.00}& \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98& 0.95 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.44& \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{red!30}0.88 & \cellcolor{red!30}0.57 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.98 & 0.93 & \cellcolor{red!30}0.65\\
& Pair cost ($k = 0.02$)& 0.99 & 0.98 & \cellcolor{green!30}0.98 & 0.95 & 0.85 & 0.63 & 0.99 & 0.99 & 0.98 & 0.96 & \cellcolor{green!30}0.94 & 0.78 & 0.99 & 0.99 & 0.99 & 0.98 & 0.95 & \cellcolor{green!30}0.86 \\
& Pair cost ($k = 0.05$)& 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & 0.95 & 0.86 & 0.63 & 0.99 & 0.99 & 0.98 & 0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.80 & 0.99 & 0.99 & 0.99 & 0.98 & 0.95 & \cellcolor{green!30}0.86 \\
& Pair cost ($k = 0.1$)& 0.99 & \cellcolor{green!30}0.99 & 0.97 & 0.95 & \cellcolor{green!30}0.87 & 0.64 & 0.99 & 0.99 & 0.98 & 0.96 & 0.93 & \cellcolor{green!30}0.80 & 0.99 & 0.99 & 0.99 & 0.98 & 0.94 & \cellcolor{green!30}0.86 \\
& Pair cost ($k = 0.2$)& 0.99 & \cellcolor{green!30}0.99 & 0.97 & 0.95 & \cellcolor{green!30}0.87 & \cellcolor{green!30}0.65 & 0.99 & 0.99 & 0.98 & 0.95 & 0.92 & 0.79 & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.98 & 0.97 & 0.93 & 0.84 \\
& Pair cost ($k = 0.5$)& 0.99 & 0.98 & 0.97 & 0.94 & 0.85 & 0.62 & 0.99 & 0.99 & 0.97 & 0.94 & \cellcolor{red!30}0.88 & \cellcolor{red!30}0.72 & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.98 & 0.96 & \cellcolor{red!30}0.90 & \cellcolor{red!30}0.77\\
& Pair cost ($k = 1$)& 0.99 & 0.98 & 0.96 & 0.91 & \cellcolor{red!30}0.79 &\cellcolor{red!30}0.59 & 0.99 & 0.99 & 0.95 & 0.93 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.67 & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.98 & \cellcolor{red!30}0.93 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.74 \\
& TLP cost ($p=0.01)$& 0.99 & \cellcolor{green!30}0.99 & 0.96 &0.92 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.54 & \cellcolor{green!30}\textbf{1.00}& 0.99 & 0.98 & 0.96 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.53 & 0.99 & 0.99 & 0.99 & 0.97 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.60 \\
& TLP cost ($p=0.1)$& \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & 0.86 & 0.62 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.97 & 0.93 & 0.75 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.95 & 0.84 \\
& TLP cost ($p=0.2)$& \cellcolor{green!30}\textbf{1.00}& \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & 0.86 & 0.62 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.97 & 0.93 & 0.75 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.95 & 0.84 \\
& TLP cost ($p=0.3)$& \cellcolor{green!30}\textbf{1.00}& \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.87 & 0.63 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.97 & 0.93 & 0.75 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.95 & 0.84 \\
& TLP cost ($p=0.5)$& \cellcolor{green!30}\textbf{1.00}& \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.87 & 0.63 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.97 & 0.93 & 0.76 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.95 & 0.84 \\
& TLP cost ($p=1)$& \cellcolor{green!30}\textbf{1.00}& \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & 0.86 & 0.63 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.97 & 0.93 & 0.76 & 0.99 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.95 & 0.85 \\
& TLP cost ($p=2)$& \cellcolor{green!30}\textbf{1.00}& \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.87 & 0.63 & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.98 & 0.97 & 0.93 & 0.75 & 0.99 & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & 0.95 & 0.85 \\
\hline
\multirow{21}{*}{\rotatebox{90}{$\sigma=0.005$}} & Ideal hypothesis selection & \textbf{1.00} & \textbf{0.99} & \textbf{0.97} & \textbf{0.94} & \textbf{0.88} & \textbf{0.76} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} & \textbf{0.98} & \textbf{0.95} & \textbf{0.84} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99}& \textbf{0.96} & \textbf{0.89} \\
 & Fixed non-minimal sample & 0.93 & 0.91 & 0.89 & 0.84 & 0.76 & 0.60 & \cellcolor{red!30}0.92 & \cellcolor{red!30}0.90 & \cellcolor{red!30}0.89 & 0.88 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.67 & 0.93 & \cellcolor{red!30}0.91 & 0.92 & \cellcolor{red!30}0.87 & \cellcolor{red!30}0.83 & 0.73 \\
 & Most inliers & \cellcolor{red!30}0.92 & 0.91 & \cellcolor{red!30}0.88 & 0.87 & 0.79 & 0.60 & \cellcolor{red!30}0.92 & 0.92 & \cellcolor{red!30}0.88 & 0.88 & 0.83 & 0.71 & 0.93 & \cellcolor{red!30}0.92 & 0.91 & 0.90 & 0.84 & 0.74 \\
 & Closest pair & 0.94 & \cellcolor{red!30}0.90 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.65 & \cellcolor{red!30}0.53 & 0.93 & 0.92 & \cellcolor{red!30}0.85 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.65 & \cellcolor{red!30}0.54 & 0.94 & \cellcolor{red!30}0.92 & \cellcolor{red!30}0.87 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.64 & \cellcolor{red!30}0.57\\
& Closest triplet & 0.94 & 0.92 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.53 & 0.95 & 0.93 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.66 & \cellcolor{red!30}0.55 & 0.95 & \cellcolor{red!30}0.92 & 0.91 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.60 \\
& Minimum mean & 0.98 & 0.95 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & 0.77 & \cellcolor{red!30}0.59 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & 0.94 & \cellcolor{green!30}0.92 & \cellcolor{green!30}0.88 & 0.69 & 0.97 & 0.97 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.94 & 0.88 & 0.75 \\
& Minimum median& \cellcolor{green!30}0.98 & 0.95 & 0.93 & 0.87 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.55 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & 0.94 & \cellcolor{green!30}0.92 & 0.84 & \cellcolor{red!30}0.65 & \cellcolor{green!30}0.98 & 0.97 & \cellcolor{green!30}0.96 & 0.93 & 0.87 & 0.72 \\
& Minimum Q3& \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & 0.93 & \cellcolor{green!30}0.89 & 0.77 & \cellcolor{red!30}0.57 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.95 & 0.91 & 0.87 & \cellcolor{red!30}0.67 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & 0.73 \\
& Pair cost ($k = 0.02$)& 0.93 & 0.92 & \cellcolor{red!30}0.88 & 0.87 & 0.79 & 0.60 & 0.93 & 0.92 & 0.90 & 0.89 & 0.85 & 0.73 & 0.94 & 0.94 & 0.91 & 0.90 & 0.85 & 0.75 \\
& Pair cost ($k = 0.05$)& 0.94 & 0.92 & \cellcolor{red!30}0.88 & 0.86 & 0.79 & 0.63 & 0.94 & 0.94 & 0.90 & 0.90 & 0.86 & \cellcolor{green!30}0.74 & 0.96 & 0.95 & 0.91 & 0.90 & 0.87 & 0.76 \\
& Pair cost ($k = 0.1$)& 0.94 & 0.92 & \cellcolor{red!30}0.88 & 0.87 & \cellcolor{green!30}0.81 & 0.64 & 0.95 & 0.95 & \cellcolor{red!30}0.89 & 0.88 & 0.84 & \cellcolor{green!30}0.74 & 0.94 & 0.94 & 0.92 & 0.90 & 0.86 & 0.76 \\
& Pair cost ($k = 0.2$)& 0.94 & 0.92 & \cellcolor{red!30}0.86 & 0.86 & 0.78 & \cellcolor{green!30}0.65 & 0.94 & 0.94 & 0.90 & 0.87 & \cellcolor{red!30}0.82 & \cellcolor{green!30}0.74 & 0.94 & 0.93 & 0.92 & 0.89 & 0.84 & 0.73 \\
& Pair cost ($k = 0.5$)& 0.94 & 0.91 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.57 & 0.93 & 0.94 & \cellcolor{red!30}0.88 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.76 & 0.69 & 0.94 & 0.93 & 0.91 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.70 \\
& Pair cost ($k = 1$)& 0.94 & 0.91 & \cellcolor{red!30}0.85 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.71 & \cellcolor{red!30}0.55 & 0.93 & 0.93 & \cellcolor{red!30}0.87 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.61 & 0.94 & 0.93 & \cellcolor{red!30}0.90 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.64 \\
& TLP cost ($p=0.01)$& 0.96 & 0.91 & 0.89 & \cellcolor{red!30}0.82& \cellcolor{red!30}0.71 & \cellcolor{red!30}0.47 & 0.95 & 0.93 & \cellcolor{red!30}0.89 & \cellcolor{red!30}0.85 & \cellcolor{red!30}0.76 & \cellcolor{red!30}0.54 & 0.96 & 0.95 & 0.93 & \cellcolor{red!30}0.87 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.59 \\
& TLP cost ($p=0.1)$& 0.97 & 0.94 & 0.92 & 0.88 & 0.77 & 0.61 & \cellcolor{green!30}0.98 & 0.95 & 0.93 & \cellcolor{green!30}0.92 & 0.86 & 0.70 & \cellcolor{green!30}0.98 & 0.97 & 0.95 & \cellcolor{green!30}0.94 & 0.88 & \cellcolor{green!30}0.77 \\
& TLP cost ($p=0.2)$& 0.97 & 0.94 & 0.92 & 0.88 & 0.77 & 0.61 & \cellcolor{green!30}0.98 & 0.96 & 0.93 & \cellcolor{green!30}0.92 & 0.86 & 0.70 & \cellcolor{green!30}0.98 & 0.97 & 0.95 & \cellcolor{green!30}0.94 & 0.88 & \cellcolor{green!30}0.77 \\
& TLP cost ($p=0.3)$& 0.97 & 0.94 & 0.92 & 0.88 & 0.77 & 0.61 & 0.97 & 0.95 & 0.93 & \cellcolor{green!30}0.92 & 0.86 & 0.71 & 0.97 & 0.96 & 0.95 & 0.93 & 0.88 & 0.76 \\
& TLP cost ($p=0.5)$& 0.97 & 0.94 & 0.92 & \cellcolor{green!30}0.89 & 0.77 & 0.61 & 0.97 & 0.95 & 0.93 & \cellcolor{green!30}0.92 & 0.86 & 0.71 & 0.97 & 0.96 & 0.94 & 0.93 & 0.88 & 0.76 \\
& TLP cost ($p=1)$& 0.96 & 0.94 & 0.91 & \cellcolor{green!30}0.89 & 0.78 & 0.62 & 0.96 & 0.95 & 0.92 & \cellcolor{green!30}0.92 & 0.87 & 0.71 & 0.97 & 0.96 & 0.94 & 0.93 & 0.87 & 0.74 \\
& TLP cost ($p=2)$& 0.95 & 0.93 & 0.91 & \cellcolor{green!30}0.89 & 0.77 & 0.62 & 0.96 & 0.94 & 0.91 & 0.90 & 0.86 & 0.71 & 0.96 & 0.96 & 0.93 & 0.92 & 0.87 & 0.73 \\
\hline
\multirow{21}{*}{\rotatebox{90}{$\sigma=0.01$}} & Ideal hypothesis selection & \textbf{0.95}& \textbf{0.93}& \textbf{0.91} & \textbf{0.88} & \textbf{0.80} & \textbf{0.68} & \textbf{0.97} & \textbf{0.97} & \textbf{0.94} & \textbf{0.92} & \textbf{0.84} & \textbf{0.77} & \textbf{0.99} & \textbf{0.98} & \textbf{0.97} & \textbf{0.95} & \textbf{0.90} & \textbf{0.82} \\
 & Fixed non-minimal sample & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.52 & \cellcolor{red!30}0.39 & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.56 & \cellcolor{red!30}0.43 & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.61 & \cellcolor{red!30}0.47 \\
 & Most inliers & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.76 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.70 & 0.63 & \cellcolor{red!30}0.42 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.61 & \cellcolor{red!30}0.49 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.64 & \cellcolor{red!30}0.45 \\
 & Closest pair & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.67 & \cellcolor{red!30}0.56 & \cellcolor{red!30}0.41 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.71 & \cellcolor{red!30}0.64 & \cellcolor{red!30}0.50 & \cellcolor{red!30}0.43 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.76 & \cellcolor{red!30}0.61 & \cellcolor{red!30}0.57 & \cellcolor{red!30}0.48 \\
& Closest triplet & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.54 & \cellcolor{red!30}0.45 & \cellcolor{red!30}0.85 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.52 & \cellcolor{red!30}0.48 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.55 & \cellcolor{red!30}0.51 \\
& Minimum mean & 0.88 & \cellcolor{green!30}0.85 & 0.82 & \cellcolor{green!30}0.78 & \cellcolor{green!30}0.68 & \cellcolor{green!30}0.53 & 0.91 & 0.87 & 0.85 & 0.82 & 0.71 & \cellcolor{green!30}0.64 & 0.91 & 0.89 & \cellcolor{green!30}0.87 & 0.85 & 0.78 & \cellcolor{green!30}0.65 \\
& Minimum median& 0.88 & 0.84 & 0.83 & 0.77 & 0.67 & 0.50 & \cellcolor{green!30}0.92 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.86 & \cellcolor{green!30}0.83 & 0.70 & 0.62 & \cellcolor{green!30}0.92 & \cellcolor{green!30}0.90 & \cellcolor{green!30}0.87 & 0.85 & \cellcolor{green!30}0.79 & \cellcolor{green!30}0.65 \\
& Minimum Q3& \cellcolor{green!30}0.89 & \cellcolor{green!30}0.85 & 0.83 & \cellcolor{green!30}0.78 & \cellcolor{green!30}0.68 & 0.52 & \cellcolor{green!30}0.92 & \cellcolor{green!30}0.88 & 0.84 & \cellcolor{green!30}0.83 & \cellcolor{green!30}0.74 & 0.63 & 0.91 & \cellcolor{green!30}0.90 & \cellcolor{green!30}0.87 & \cellcolor{green!30}0.86 & 0.78 & \cellcolor{green!30}0.65 \\
& Pair cost ($k = 0.02$)& 0.84 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.72 & 0.64 & \cellcolor{red!30}0.46 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.76 & 0.79 & \cellcolor{red!30}0.62 & \cellcolor{red!30}0.53 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.55 \\
& Pair cost ($k = 0.05$)& 0.85 & 0.82 & 0.80 & 0.75 & 0.65 & 0.49 & \cellcolor{red!30}0.86 & 0.83 & \cellcolor{red!30}0.78 & 0.80 & \cellcolor{red!30}0.65 & \cellcolor{red!30}0.58 & \cellcolor{red!30}0.85 & \cellcolor{red!30}0.84 & 0.82 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.58 \\
& Pair cost ($k = 0.1$)& 0.84 & 0.81 & 0.81 & 0.75 & 0.67 & 0.51 & \cellcolor{red!30}0.86 & 0.83 & \cellcolor{red!30}0.80 & 0.81 & \cellcolor{red!30}0.66 & 0.59 & \cellcolor{red!30}0.85 & \cellcolor{red!30}0.82 & 0.82 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.71 & 0.60 \\
& Pair cost ($k = 0.2$)& \cellcolor{red!30}0.83 & 0.80 & 0.80 & 0.75 & 0.67 & 0.51 & \cellcolor{red!30}0.85 & 0.84 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.67 & 0.60 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.80 & 0.82 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.71 & 0.62 \\
& Pair cost ($k = 0.5$)& \cellcolor{red!30}0.83 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.76 & \cellcolor{red!30}0.72 & 0.64 & 0.50 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.59 & \cellcolor{red!30}0.55 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.80 & 0.82 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.67 & \cellcolor{red!30}0.57 \\
& Pair cost ($k = 1$)& \cellcolor{red!30}0.82 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.71 & \cellcolor{red!30}0.58 & \cellcolor{red!30}0.46 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.71 & \cellcolor{red!30}0.55 & \cellcolor{red!30}0.48 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.64 & \cellcolor{red!30}0.52 \\
& TLP cost ($p=0.01)$& 0.85 & 0.80 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.57 & \cellcolor{red!30}0.40 & 0.87 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.58 & \cellcolor{red!30}0.45 & 0.87 & 0.85 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.76 & \cellcolor{red!30}0.64 & \cellcolor{red!30}0.50 \\
& TLP cost ($p=0.1)$& 0.88 & 0.84 & \cellcolor{green!30}0.84 & 0.75 & 0.67 & 0.50 & 0.91 & 0.86 & 0.83 & 0.79 & 0.70 & 0.62 & 0.90 & 0.87 & \cellcolor{green!30}0.87 & 0.83 & 0.77 & \cellcolor{green!30}0.65 \\
& TLP cost ($p=0.2)$& 0.88 & 0.84 & \cellcolor{green!30}0.84  & 0.75 & 0.66 & 0.50 & 0.91 & 0.86 & 0.83 & 0.79 & 0.70 & 0.63 & 0.90 & 0.87 & \cellcolor{green!30}0.87 & 0.83 & 0.76 & \cellcolor{green!30}0.65 \\
& TLP cost ($p=0.3)$& 0.88 & 0.84 & \cellcolor{green!30}0.84 & 0.75 & 0.66 & 0.50 & 0.90 & 0.86 & 0.82 & 0.79 & 0.70 & 0.61 & 0.90 & 0.87 & 0.86 & 0.83 & 0.76 & 0.64 \\
& TLP cost ($p=0.5)$& 0.88 & 0.84 & \cellcolor{green!30}0.84 & 0.76 & 0.66 & 0.50 & 0.90 & 0.85 & 0.82 & 0.79 & 0.69 & 0.60 & 0.89 & 0.87 & 0.85 & 0.83 & 0.76 & 0.63 \\
& TLP cost ($p=1)$& 0.87 & 0.84 & 0.83 & 0.75 & 0.66 & 0.49 & 0.89 & 0.83 & \cellcolor{red!30}0.80 & 0.79 & 0.69 & 0.61 & 0.88 & 0.86 & 0.83 & 0.81 & 0.76 & 0.62 \\
& TLP cost ($p=2)$& 0.85 & 0.82 & 0.80 & 0.74 & 0.63 & \cellcolor{red!30}0.47 & 0.87 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.78 & 0.78 & \cellcolor{red!30}0.68 & 0.59 & 0.87 & 0.85 & 0.82 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.71 & 0.61\\
\hline
\end{tabular}
\begin{tabular}{cl*{6}{c}|*{6}{c}|*{6}{c}}
% \cline{3-20}
\hline
\multicolumn{2}{c}{} &
\multicolumn{6}{c}{\rule{0pt}{9pt}\# of non-minimal samples = 10} &
\multicolumn{6}{c}{\# of non-minimal samples = 20} &
\multicolumn{6}{c}{\# of non-minimal samples = 30} \\
% \cline{3-20}
\multicolumn{2}{c}{} &
\multicolumn{6}{c}{Outlier ratio} &
\multicolumn{6}{c}{Outlier ratio} &
\multicolumn{6}{c}{Outlier ratio} \\
% \cline{1-2}
\multicolumn{2}{c}{}&
92\% & 93\% & 94\% & 95\% & 96\% & 97\% & 92\% & 93\% & 94\% & 95\% & 96\% & 97\%  & 92\% & 93\% & 94\% & 95\% & 96\% & 97\%\\
\hline
\multirow{21}{*}{\rotatebox{90}{$\sigma=0.005$}} & Ideal hypothesis selection & \textbf{1.00} & \textbf{0.98} & \textbf{0.97} & \textbf{0.93} & \textbf{0.84} & \textbf{0.72} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99}& \textbf{0.94} & \textbf{0.84} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} & \textbf{0.98} & \textbf{0.92} \\
 & Fixed non-minimal sample & 0.95 & \cellcolor{green!30}0.98 & 0.96 & 0.89 & 0.74 & \cellcolor{green!30}0.69 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.97 & 0.91 & \cellcolor{red!30}0.66 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}\textbf{0.99} & 0.93 & \cellcolor{green!30}0.88 \\
 & Most inliers & \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & 0.90 & \cellcolor{green!30}0.82 & 0.64 & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & \cellcolor{green!30}0.98 & 0.93 & 0.78 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.95 & 0.86 \\
 & Closest pair & 0.97 & 0.94 & 0.93 & 0.86 & 0.77 & \cellcolor{red!30}0.51 & 0.98 & 0.98 & 0.97 & 0.95 & 0.91 & \cellcolor{red!30}0.74 & 0.99 & 0.99 & 0.98 & 0.96 & \cellcolor{red!30}0.91 & 0.85 \\
& Closest triplet & 0.99 & 0.96 & 0.95 & 0.91 & 0.78 & \cellcolor{red!30}0.49 & 0.99 & 0.99 & 0.99 & \cellcolor{green!30}0.98 & 0.92 & 0.78 & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & 0.98 & 0.95 & 0.85 \\
& Minimum mean & \cellcolor{red!30}0.38 & \cellcolor{red!30}0.20 & \cellcolor{red!30}0.15 & \cellcolor{red!30}0.06 & \cellcolor{red!30}0.04 & \cellcolor{red!30}0.05 & \cellcolor{red!30}0.32 & \cellcolor{red!30}0.20 & \cellcolor{red!30}0.08 & \cellcolor{red!30}0.05 & \cellcolor{red!30}0.04 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.29 & \cellcolor{red!30}0.12 & \cellcolor{red!30}0.06 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01\\
& Minimum median & \cellcolor{red!30}0.25 & \cellcolor{red!30}0.12 & \cellcolor{red!30}0.07 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.11 & \cellcolor{red!30}0.05 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.13 & \cellcolor{red!30}0.05 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.01 \\
& Minimum Q3 & \cellcolor{red!30}0.76 & \cellcolor{red!30}0.58 & \cellcolor{red!30}0.37 & \cellcolor{red!30}0.29 & \cellcolor{red!30}0.14 & \cellcolor{red!30}0.10 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.56 & \cellcolor{red!30}0.38 & \cellcolor{red!30}0.25 & \cellcolor{red!30}0.13 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.51 & \cellcolor{red!30}0.29 & \cellcolor{red!30}0.19 & \cellcolor{red!30}0.13 & \cellcolor{red!30}0.01 \\
& Pair cost ($k = 0.02$)& \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & \cellcolor{green!30}0.91  & \cellcolor{green!30}0.82 & 0.64 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}\textbf{0.94} & 0.79 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.96 & 0.87 \\
& Pair cost ($k = 0.05$)& \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & \cellcolor{green!30}0.91  & \cellcolor{green!30}0.82 & 0.64 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}\textbf{0.94} & 0.79 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.96 & 0.87 \\
& Pair cost ($k = 0.1$)& \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & \cellcolor{green!30}0.91  & \cellcolor{green!30}0.82 & 0.64 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}\textbf{0.94} & \cellcolor{green!30}0.80 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.96 & 0.87 \\
& Pair cost ($k = 0.2$)& 0.99 & 0.97 & 0.96 & \cellcolor{green!30}0.91  & 0.81 & 0.64 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.98 & 0.93 & \cellcolor{green!30}0.80 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.96 & 0.87 \\
& Pair cost ($k = 0.5$)& 0.99 & 0.97 & 0.96 & \cellcolor{green!30}0.91  & 0.81 & 0.65 & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & \cellcolor{green!30}0.98 & 0.93 & 0.78 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.96 & 0.87 \\
& Pair cost ($k = 1$)& 0.99 & 0.95 & 0.96 & 0.90 & 0.81 & \cellcolor{red!30}0.60 & 0.99 & 0.99 & 0.99 & \cellcolor{green!30}0.98 & 0.93 & 0.76 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & 0.87 \\
& TLP cost ($p=0.01)$& \cellcolor{red!30}0.93 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.48 & \cellcolor{red!30}0.36 & \cellcolor{red!30}0.21 & 0.96 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.52 & \cellcolor{red!30}0.22 & \cellcolor{red!30}0.94 & \cellcolor{red!30}0.89 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.48 & \cellcolor{red!30}0.22 \\
& TLP cost ($p=0.1)$& \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & 0.90 & 0.78 & \cellcolor{red!30}0.54 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.98 & 0.91 & \cellcolor{red!30}0.72 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & \cellcolor{green!30}0.97 & 0.83 \\
& TLP cost ($p=0.2)$& \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & \cellcolor{green!30}0.91 & 0.79 & \cellcolor{red!30}0.55 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.98 & 0.91 & \cellcolor{red!30}0.71 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.96 & 0.86 \\
& TLP cost ($p=0.3)$& \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & \cellcolor{green!30}0.91 & 0.79 & \cellcolor{red!30}0.55 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.98 & 0.91 & \cellcolor{red!30}0.71 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.96 & 0.87 \\
& TLP cost ($p=0.5)$& \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & \cellcolor{green!30}0.91 & 0.79 & \cellcolor{red!30}0.57 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.98 & 0.92 & \cellcolor{red!30}0.74 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & 0.96 & 0.86 \\
& TLP cost ($p=1)$& \cellcolor{green!30}\textbf{1.00} & 0.97 & \cellcolor{green!30}\textbf{0.97} & \cellcolor{green!30}0.91 & 0.80 & \cellcolor{red!30}0.59 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.98 & 0.92 & 0.75 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{0.99} & 0.96 & 0.86 \\
& TLP cost ($p=2)$& \cellcolor{green!30}\textbf{1.00} & 0.97 & 0.96 & 0.90 & 0.80 & \cellcolor{red!30}0.61 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.98 & 0.93 & 0.76 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{0.99} & \cellcolor{green!30}0.97 & 0.85 \\
\hline
\multirow{21}{*}{\rotatebox{90}{$\sigma=0.01$}} & Ideal hypothesis selection & \textbf{0.99} & \textbf{0.97} & \textbf{0.94} & \textbf{0.89} & \textbf{0.81} & \textbf{0.70} & \textbf{1.00} & \textbf{0.99} & \textbf{0.99} & \textbf{0.96} & \textbf{0.92} & \textbf{0.85} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} & \textbf{0.97} & \textbf{0.94} & \textbf{0.88} \\
 & Fixed non-minimal sample & 0.95 & 0.94 & \cellcolor{green!30}0.92 & 0.89 & \cellcolor{green!30}0.79 & \cellcolor{green!30}0.66 & \cellcolor{green!30}0.98 & 0.97 & 0.95 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & \cellcolor{red!30}0.72 & 0.98 & 0.99 & 0.96 & \cellcolor{green!30}0.95 & \cellcolor{green!30}0.92 & \cellcolor{green!30}0.85 \\
 & Most inliers & 0.95 & 0.94 & 0.91 & \cellcolor{green!30}0.85 & 0.77 & 0.65 & 0.97 & 0.97 & 0.96 & 0.93 & \cellcolor{green!30}0.89 & 0.82 & 0.97 & 0.96 & 0.96 & 0.93 & \cellcolor{green!30}0.92 & 0.83 \\
 & Closest pair & 0.92 & \cellcolor{red!30}0.90 & \cellcolor{red!30}0.85 & \cellcolor{red!30}0.77 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.55 & 0.94 & 0.93 & 0.93 & 0.89 & 0.83 & 0.76 & 0.95 & 0.95 & 0.93 & \cellcolor{red!30}0.88 & \cellcolor{red!30}0.85 & \cellcolor{red!30}0.76 \\
& Closest triplet & 0.95 & 0.94 & 0.87 & 0.82 & 0.74 & \cellcolor{red!30}0.57 & 0.97 & 0.96 & 0.95 & 0.91 & 0.86 & 0.78 & 0.97 & 0.96 & 0.95 & 0.90 & 0.88 & 0.81 \\
& Minimum mean & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.66 & \cellcolor{red!30}0.46 & \cellcolor{red!30}0.29 & \cellcolor{red!30}0.20 & \cellcolor{red!30}0.20 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.74 &\cellcolor{red!30}0.58 & \cellcolor{red!30}0.38 & \cellcolor{red!30}0.22 & \cellcolor{red!30}0.14 & \cellcolor{red!30}0.89 & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.56 & \cellcolor{red!30}0.42 & \cellcolor{red!30}0.21 & \cellcolor{red!30}0.18 \\
& Minimum median & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.66 & \cellcolor{red!30}0.49 & \cellcolor{red!30}0.26 & \cellcolor{red!30}0.18 & \cellcolor{red!30}0.16 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.62 & \cellcolor{red!30}0.51 & \cellcolor{red!30}0.38 & \cellcolor{red!30}0.21 & \cellcolor{red!30}0.09 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.61 & \cellcolor{red!30}0.42 & \cellcolor{red!30}0.26 & \cellcolor{red!30}0.13 & \cellcolor{red!30}0.08 \\
& Minimum Q3 & 0.92 & \cellcolor{red!30}0.87 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.46 & \cellcolor{red!30}0.40 & \cellcolor{red!30}0.29 & 0.94 & 0.94 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.65 & \cellcolor{red!30}0.46 & \cellcolor{red!30}0.27 & 0.94 & 0.94 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.71 & \cellcolor{red!30}0.45 & \cellcolor{red!30}0.37 \\
& Pair cost ($k = 0.02$)& 0.95 & 0.94 & 0.91 & \cellcolor{green!30}0.85 & 0.78 & \cellcolor{green!30}0.66 & 0.97 & 0.97 & 0.96 & 0.93 & \cellcolor{green!30}0.89 & 0.82 & 0.97 & 0.96 & 0.96 & 0.93 & \cellcolor{green!30}0.92 & 0.82 \\
& Pair cost ($k = 0.05$)& 0.95 & 0.95 & 0.91 & \cellcolor{green!30}0.85 & 0.78 & \cellcolor{green!30}0.66 & 0.97 & 0.98 & 0.96 & 0.93 & \cellcolor{green!30}0.89 & 0.82 & 0.97 & 0.96 & 0.96 & 0.93 & \cellcolor{green!30}0.92 & 0.82 \\
& Pair cost ($k = 0.1$)& 0.95 & 0.95 & 0.91 & \cellcolor{green!30}0.85 & 0.78 & \cellcolor{green!30}0.66 & 0.97 & 0.97 & 0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & 0.82 & 0.97 & 0.96 & 0.97 & 0.93 & \cellcolor{green!30}0.92 & 0.83 \\
& Pair cost ($k = 0.2$)& 0.95 & 0.95 & 0.91 & \cellcolor{green!30}0.85 & 0.77 & \cellcolor{green!30}0.66 & 0.97 & 0.97 & 0.96 & 0.93 & 0.88 & 0.82 & 0.97 & 0.96 & 0.96 & 0.93 &\cellcolor{green!30}0.92 & 0.83 \\
& Pair cost ($k = 0.5$)& 0.95 & 0.93 & 0.90 & \cellcolor{green!30}0.85 & 0.77 & \cellcolor{green!30}0.66 & 0.96 & 0.96 & 0.96 & 0.92 & 0.88 & 0.82 & 0.97 & 0.96 & 0.95 & 0.92 & 0.91 & 0.82 \\
& Pair cost ($k = 1$)& 0.94 & 0.93 & 0.88 & 0.84 & 0.75 & 0.64 & 0.96 & 0.95 & 0.95 & 0.91 & 0.87 & 0.79 & 0.97 & 0.95 & 0.94 & 0.92 & 0.89 & 0.81 \\
& TLP cost ($p=0.01)$& \cellcolor{red!30}0.86 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.64 & \cellcolor{red!30}0.47 & \cellcolor{red!30}0.34 & \cellcolor{red!30}0.25 & \cellcolor{red!30}0.90 & \cellcolor{red!30}0.87 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.60 & \cellcolor{red!30}0.48 & \cellcolor{red!30}0.36 & \cellcolor{red!30}0.89 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.67 & \cellcolor{red!30}0.52 & \cellcolor{red!30}0.29\\
& TLP cost ($p=0.1)$& 0.96 & \cellcolor{green!30}0.96 & 0.91 & 0.84 & 0.75 & 0.62 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & 0.80 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.95 & \cellcolor{green!30}0.92 & 0.83 \\
& TLP cost ($p=0.2)$& 0.96 & \cellcolor{green!30}0.96 & 0.91 & 0.84 & 0.75 & 0.61 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & 0.80 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.95 & \cellcolor{green!30}0.92 & 0.83 \\
& TLP cost ($p=0.3)$& 0.96 & \cellcolor{green!30}0.96 & 0.91 & 0.84 & 0.75 & 0.62 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & 0.81 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.95 & \cellcolor{green!30}0.92 & 0.83 \\
& TLP cost ($p=0.5)$& \cellcolor{green!30}0.97 & \cellcolor{green!30}0.96 & 0.91 & 0.84 & 0.75 & 0.62 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & 0.82 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.95 & \cellcolor{green!30}0.92 & 0.84 \\
& TLP cost ($p=1)$& 0.96 & \cellcolor{green!30}0.96 & 0.91 & 0.84 & 0.75 & 0.63 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & \cellcolor{green!30}0.83 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & 0.97 & \cellcolor{green!30}0.95 & \cellcolor{green!30}0.92 & 0.84 \\
& TLP cost ($p=2)$& 0.96 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.92 & \cellcolor{green!30}0.85 & 0.75 & 0.63 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.89 & \cellcolor{green!30}0.83 & 0.98 & 0.97 & 0.97 & 0.94 & \cellcolor{green!30}0.92 & 0.83 \\
\hline
\multirow{21}{*}{\rotatebox{90}{$\sigma=0.02$}} & Ideal hypothesis selection & \textbf{0.92} & \textbf{0.92} & \textbf{0.90} & \textbf{0.85} & \textbf{0.78} & \textbf{0.66} & \textbf{0.96} & \textbf{0.95} & \textbf{0.94} & \textbf{0.91} & \textbf{0.86} & \textbf{0.80} & \textbf{0.99} & \textbf{0.97} & \textbf{0.95} & \textbf{0.94} & \textbf{0.90} & \textbf{0.85} \\
 & Fixed non-minimal sample & 0.87 & 0.85 & 0.84 & 0.79 & \cellcolor{green!30}0.72 & \cellcolor{green!30}0.58 & 0.89 & 0.90 & 0.87 & \cellcolor{green!30}0.86 & 0.78 & \cellcolor{red!30}0.63 & 0.91 & 0.90 & 0.89 & 0.84 & 0.82 & \cellcolor{red!30}0.73 \\
 & Most inliers & 0.85 & 0.85 & 0.82 & 0.78 & 0.71 & 0.55 & 0.88 & \cellcolor{red!30}0.86 & 0.85 & 0.83 & 0.77 & 0.68 & \cellcolor{red!30}0.88 & \cellcolor{red!30}0.88 & 0.86 & 0.84 & 0.81 & 0.76 \\
 & Closest pair & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.65 & 0.53 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.71 & \cellcolor{red!30}0.66 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.69 \\
& Closest triplet & \cellcolor{red!30}0.84 & 0.85 & 0.81 & 0.77 & 0.68 & 0.53 & \cellcolor{red!30}0.86 & 0.88 & 0.88 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.75 & 0.69 & 0.90 & 0.91 & 0.86 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.77 & 0.74 \\
& Minimum mean & 0.88 & 0.85 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.52 & \cellcolor{red!30}0.39 & \cellcolor{green!30}0.92 & \cellcolor{green!30}0.92 & 0.89 & 0.83 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.48 & \cellcolor{green!30}0.95 & 0.92 & 0.89 & 0.86 & \cellcolor{red!30}0.76 & \cellcolor{red!30}0.57 \\
& Minimum median & 0.88 & 0.84 & 0.82 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.55 & \cellcolor{red!30}0.41 & \cellcolor{green!30}0.92 & 0.91 & 0.87 & 0.81 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.46 & \cellcolor{green!30}0.95 & 0.91 & 0.87 & \cellcolor{red!30}0.83 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.53 \\
& Minimum Q3 & \cellcolor{green!30}0.90 & 0.86 & 0.81 & \cellcolor{red!30}0.71 & \cellcolor{red!30}0.55 & \cellcolor{red!30}0.40 & \cellcolor{green!30}0.92 & \cellcolor{green!30}0.92 & 0.87 & 0.81 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.52 & \cellcolor{green!30}0.95 & 0.92 & 0.89 & 0.87 & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.58 \\
& Pair cost ($k = 0.02$) & 0.85 & 0.85 & 0.82 & 0.78 & 0.71 & 0.56 & 0.88 & 0.87 & 0.85 & 0.84 & 0.78 & 0.69 & \cellcolor{red!30}0.88 & \cellcolor{red!30}0.88 & 0.86 & 0.85 & 0.81 & 0.77 \\
& Pair cost ($k = 0.05$) & 0.85 & 0.86 & 0.83 & 0.78 & 0.71 & 0.55 & 0.88 & 0.87 & 0.86 & 0.84 & 0.78 & 0.69 & 0.90 & \cellcolor{red!30}0.88 & 0.86 & 0.86 & 0.81 & 0.77 \\
& Pair cost ($k = 0.1$) & 0.86 & 0.86 & 0.83 & 0.78 & 0.71 & 0.55 & 0.89 & 0.87 & 0.86 & 0.84 & 0.79 & 0.69 & 0.91 & 0.89 & 0.86 & 0.86 & 0.81 & 0.77 \\
& Pair cost ($k = 0.2$) & 0.86 & 0.86 & 0.84 & 0.78 & 0.71 & 0.57 & 0.88 & 0.87 & 0.86 & 0.84 & 0.79 & 0.70 & 0.91 & 0.90 & 0.87 & 0.86 & 0.81 & 0.77 \\
& Pair cost ($k = 0.5$) & 0.86 & 0.85 & 0.83 & 0.78 & 0.69 & 0.57 & 0.87 & 0.87 & 0.86 & 0.81 & 0.78 & 0.70 & 0.90 & 0.89 & 0.86 & 0.86 & \cellcolor{red!30}0.78 & 0.75 \\
& Pair cost ($k = 1$) & 0.85 & 0.83 & 0.82 & 0.77 & 0.68 & 0.56 & 0.87 & \cellcolor{red!30}0.85 & 0.85 & \cellcolor{red!30}0.79 & \cellcolor{red!30}0.76 & 0.69 & \cellcolor{red!30}0.89 & \cellcolor{red!30}0.88 & \cellcolor{red!30}0.84 & 0.84 & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.73 \\
& TLP cost ($p=0.01)$ & \cellcolor{red!30}0.75 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.63 & \cellcolor{red!30}0.46 & \cellcolor{red!30}0.43 & \cellcolor{red!30}0.25 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.66 & \cellcolor{red!30}0.44 & \cellcolor{red!30}0.32 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.62 & \cellcolor{red!30}0.52 & \cellcolor{red!30}0.31 \\
& TLP cost ($p=0.1)$ & 0.89 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.86 & \cellcolor{green!30}0.81 & \cellcolor{green!30}0.72 & 0.54 & \cellcolor{green!30}0.92 & 0.91 & \cellcolor{green!30}0.90 & \cellcolor{green!30}0.86 & 0.81 & 0.71 & \cellcolor{green!30}0.95 & 0.93 & \cellcolor{green!30}0.90 & \cellcolor{green!30}0.89 & \cellcolor{green!30}0.85 & \cellcolor{green!30}0.79 \\
& TLP cost ($p=0.2)$ & 0.89 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.86 & \cellcolor{green!30}0.81 & \cellcolor{green!30}0.72 & 0.54 & \cellcolor{green!30}0.92 & 0.91 & \cellcolor{green!30}0.90 & \cellcolor{green!30}0.86 & 0.81 & 0.71 & \cellcolor{green!30}0.95 & 0.93 & \cellcolor{green!30}0.90 & \cellcolor{green!30}0.89 & \cellcolor{green!30}0.85 & \cellcolor{green!30}0.79 \\
& TLP cost ($p=0.3)$ & 0.89 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.86 & \cellcolor{green!30}0.81 & \cellcolor{green!30}0.72 & 0.54 & \cellcolor{green!30}0.92 & 0.91 & \cellcolor{green!30}0.90 & \cellcolor{green!30}0.86 & 0.81 & 0.72 & 0.94 & 0.93 & \cellcolor{green!30}0.90 & \cellcolor{green!30}0.89 & \cellcolor{green!30}0.85 & \cellcolor{green!30}0.79 \\
& TLP cost ($p=0.5)$ & 0.89 & 0.87 & \cellcolor{green!30}0.86 & \cellcolor{green!30}0.81 & \cellcolor{green!30}0.72 & 0.55 & \cellcolor{green!30}0.92 & 0.91 & 0.89 & \cellcolor{green!30}0.86 & \cellcolor{green!30}0.82 & 0.72 & 0.94 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.90 & \cellcolor{green!30}0.89 & \cellcolor{green!30}0.85 & \cellcolor{green!30}0.79 \\
& TLP cost ($p=1)$ & 0.89 & 0.87 & \cellcolor{green!30}0.86 & 0.80 & \cellcolor{green!30}0.72 & 0.57 & \cellcolor{green!30}0.92 & 0.90 & 0.89 & \cellcolor{green!30}0.86 & 0.81 & \cellcolor{green!30}0.73 & 0.94 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.90 & 0.88 & \cellcolor{green!30}0.85 & \cellcolor{green!30}0.79 \\
& TLP cost ($p=2)$ & 0.88 & 0.87 & 0.85 & 0.80 & \cellcolor{green!30}0.72 & 0.57 & 0.91 & 0.90 & 0.89 & 0.86 & 0.81 & 0.71 & 0.94 & 0.92 & 0.88 & 0.88 & 0.84 & \cellcolor{green!30}0.79 \\
\hline
\end{tabular}
\begin{tabular}{cl*{6}{c}|*{6}{c}|*{6}{c}}
% \cline{3-20}
\hline
\multicolumn{2}{c}{} &
\multicolumn{6}{c}{\rule{0pt}{9pt}\# of non-minimal samples = 10} &
\multicolumn{6}{c}{\# of non-minimal samples = 20} &
\multicolumn{6}{c}{\# of non-minimal samples = 30} \\
% \cline{3-20}
\multicolumn{2}{c}{} &
\multicolumn{6}{c}{Outlier ratio} &
\multicolumn{6}{c}{Outlier ratio} &
\multicolumn{6}{c}{Outlier ratio} \\
% \cline{1-2}
\multicolumn{2}{c}{}&
99.0 & 99.1 & 99.2 & 99.3 & 99.4 & 99.5 & 99.0 & 99.1 & 99.2 & 99.3 & 99.4 & 99.5 & 99.0 & 99.1 & 99.2 & 99.3 & 99.4 & 99.5\\
\hline
\multirow{21}{*}{\rotatebox{90}{$\sigma=0.01$}} & Ideal hypothesis selection & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.97} & \textbf{0.83} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.97} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 & Fixed non-minimal sample & \cellcolor{red!30}0.88 & \cellcolor{red!30}0.85 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.52 & \cellcolor{red!30}0.47 & \cellcolor{red!30}0.25 & \cellcolor{red!30}0.90 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.55 & \cellcolor{red!30}0.34 & \cellcolor{red!30}0.93 & \cellcolor{red!30}0.94 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.56 & \cellcolor{red!30}0.41 \\
 & Most inliers & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & 0.81 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & \cellcolor{green!30}0.99 & 0.95 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & 0.98 \\
 & Closest pair & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.98 & \cellcolor{red!30}0.84 & \cellcolor{red!30}0.59 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & 0.92 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.98 \\
& Closest triplet & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.96 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.56 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.96 & \cellcolor{red!30}0.87 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.97 \\
& Minimum mean & \cellcolor{red!30}0.17 & \cellcolor{red!30}0.05 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 \\
& Minimum median & \cellcolor{red!30}0.18 & \cellcolor{red!30}0.04 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 \\
& Minimum Q3 & \cellcolor{red!30}0.18 & \cellcolor{red!30}0.05 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 \\
& Pair cost ($k = 0.02$) & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & 0.95 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & 0.98 \\
& Pair cost ($k = 0.05$) & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & 0.95 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & 0.98 \\
& Pair cost ($k = 0.1$) & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.95 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & 0.98 \\
& Pair cost ($k = 0.2$) & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.95 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 \\
& Pair cost ($k = 0.5$) & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & 0.81 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 \\
& Pair cost ($k = 1$) & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.98 & 0.95 & \cellcolor{red!30}0.76 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 & 0.93 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}0.99 \\
& TLP cost ($p=0.01)$ & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & 0.81 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.97 & 0.98 \\
& TLP cost ($p=0.1)$ & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & \cellcolor{green!30}0.99 \\
& TLP cost ($p=0.2)$ & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & 0.98 \\
& TLP cost ($p=0.3)$ & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & 0.98 \\
& TLP cost ($p=0.5)$ & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & \cellcolor{green!30}0.99 \\
& TLP cost ($p=1)$ & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.98 & 0.95 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & \cellcolor{green!30}0.99 \\
& TLP cost ($p=2)$ & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.96 & \cellcolor{green!30}0.82 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.98 & 0.95 & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & \cellcolor{green!30}\textbf{1.00} & 0.99 & 0.99 & \cellcolor{green!30}0.99 \\
\hline
\multirow{21}{*}{\rotatebox{90}{$\sigma=0.015$}} & Ideal hypothesis selection & \textbf{1.00} & \textbf{1.00} & \textbf{0.97} & \textbf{0.91} & \textbf{0.70} & \textbf{0.52} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.97} & \textbf{0.89} & \textbf{0.75} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.97} & \textbf{0.88} \\
 & Fixed non-minimal sample & \cellcolor{red!30}0.71 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.57 & \cellcolor{red!30}0.37 & \cellcolor{red!30}0.23 & \cellcolor{red!30}0.23 & \cellcolor{red!30}0.78 & \cellcolor{red!30}0.70 & \cellcolor{red!30}0.62 & \cellcolor{red!30}0.57 & \cellcolor{red!30}0.39 & \cellcolor{red!30}0.22 & \cellcolor{red!30}0.86 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.57 & \cellcolor{red!30}0.41 & \cellcolor{red!30}0.31 \\
 & Most inliers & 0.96 & \cellcolor{green!30}0.97 & 0.94 & 0.87 & 0.69 & \cellcolor{green!30}\textbf{0.52} & 0.97 & 0.96 & 0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.87 & 0.73 & 0.97 & 0.96 & 0.95 & 0.95 & 0.93 & 0.83 \\
 & Closest pair & 0.97 & \cellcolor{green!30}0.97 & 0.90 & 0.86 & \cellcolor{red!30}0.43 & \cellcolor{red!30}0.22 & 0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{red!30}0.76 & \cellcolor{red!30}0.42 & \cellcolor{green!30}0.99 & 0.98 & 0.97 & \cellcolor{green!30}0.97 & 0.90 & \cellcolor{red!30}0.69 \\
& Closest triplet & \cellcolor{green!30}0.98 & 0.96 & \cellcolor{red!30}0.89 & \cellcolor{red!30}0.80 & \cellcolor{red!30}0.47 & \cellcolor{red!30}0.22 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & 0.91 & \cellcolor{red!30}0.73 & \cellcolor{red!30}0.31 & \cellcolor{green!30}0.99 & 0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.59 \\
& Minimum mean & \cellcolor{red!30}0.16 & \cellcolor{red!30}0.08 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 \\
& Minimum median & \cellcolor{red!30}0.18 & \cellcolor{red!30}0.07 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 \\
& Minimum Q3 & \cellcolor{red!30}0.24 & \cellcolor{red!30}0.14 & \cellcolor{red!30}0.05 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 & \cellcolor{red!30}0.00 \\
& Pair cost ($k = 0.02$) & 0.96 & \cellcolor{green!30}0.97 & 0.94 & 0.87 & 0.69 & \cellcolor{green!30}\textbf{0.52} & 0.97 & 0.96 & 0.95 & \cellcolor{green!30}0.94 & 0.86 & 0.73 & 0.97 & 0.96 & 0.95 & 0.95 & 0.93 & 0.84 \\
& Pair cost ($k = 0.05$) & 0.96 & \cellcolor{green!30}0.97 & 0.94 & 0.87 & 0.69 & \cellcolor{green!30}\textbf{0.52} & 0.98 & 0.97 & 0.96 & \cellcolor{green!30}0.94 & 0.86 & 0.73 & 0.97 & 0.96 & 0.96 & 0.95 & 0.93 & 0.84 \\
& Pair cost ($k = 0.1$) & 0.97 & \cellcolor{green!30}0.97 & 0.94 & 0.87 & 0.69 & \cellcolor{green!30}\textbf{0.52} & 0.98 & 0.97 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & 0.86 & 0.73 & 0.98 & 0.97 & 0.96 & 0.95 & \cellcolor{green!30}0.94 & 0.84 \\
& Pair cost ($k = 0.2$) & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & 0.94 & \cellcolor{green!30}0.88 & 0.69 & \cellcolor{green!30}\textbf{0.52} & 0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & 0.86 & 0.73 & \cellcolor{green!30}0.99 & 0.97 & 0.97 & 0.96 & \cellcolor{green!30}0.94 & 0.84 \\
& Pair cost ($k = 0.5$) & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & 0.94 & \cellcolor{green!30}0.88 & 0.69 & 0.50 & 0.98 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & 0.93 & 0.86 & 0.69 & \cellcolor{green!30}0.99 & 0.98 & 0.97 & 0.96 & \cellcolor{green!30}0.94 & 0.84 \\
& Pair cost ($k = 1$) & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & 0.94 & \cellcolor{green!30}0.88 & 0.64 & \cellcolor{red!30}0.46 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.98 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & 0.85 & \cellcolor{red!30}0.62 & \cellcolor{green!30}0.99 & \cellcolor{green!30}0.99 & 0.97 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{red!30}0.80 \\
& TLP cost ($p=0.01)$ & 0.97 & \cellcolor{green!30}0.97 & 0.94 & \cellcolor{green!30}0.88 & 0.69 & \cellcolor{green!30}\textbf{0.52} & 0.97 & 0.96 & \cellcolor{green!30}0.97 & 0.93 & \cellcolor{green!30}0.87 & \cellcolor{green!30}0.74 & 0.97 & 0.96 & 0.96 & 0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.86 \\
& TLP cost ($p=0.1)$ & 0.97 & \cellcolor{green!30}0.97 & 0.94 & \cellcolor{green!30}0.88 & \cellcolor{green!30}\textbf{0.70} & \cellcolor{green!30}\textbf{0.52} & 0.97 & 0.96 & \cellcolor{green!30}0.97 & 0.93 & \cellcolor{green!30}0.87 & \cellcolor{green!30}0.74 & 0.97 & 0.96 & 0.96 & 0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.86 \\
& TLP cost ($p=0.2)$ & 0.97 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.95 & \cellcolor{green!30}0.88 & \cellcolor{green!30}\textbf{0.70} & \cellcolor{green!30}\textbf{0.52} & 0.98 & 0.96 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.87 & \cellcolor{green!30}0.74 & 0.97 & 0.96 & 0.96 & 0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.86 \\
& TLP cost ($p=0.3)$ & 0.97 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.95 & \cellcolor{green!30}0.88 & \cellcolor{green!30}\textbf{0.70} & \cellcolor{green!30}\textbf{0.52} & 0.98 & 0.96 & \cellcolor{green!30}0.97 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.87 & \cellcolor{green!30}0.74 & 0.97 & 0.96 & 0.96 & 0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.86 \\
& TLP cost ($p=0.5)$ & 0.97 & \cellcolor{green!30}0.97 & 0.94 & \cellcolor{green!30}0.88 & \cellcolor{green!30}\textbf{0.70} & \cellcolor{green!30}\textbf{0.52} & 0.98 & 0.96 & 0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.87 & \cellcolor{green!30}0.74 & 0.97 & 0.96 & 0.96 & 0.95 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.86 \\
& TLP cost ($p=1)$ & 0.97 & \cellcolor{green!30}0.97 & 0.94 & \cellcolor{green!30}0.88 & 0.69 & \cellcolor{green!30}\textbf{0.52} & 0.98 & 0.96 & 0.96 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.87 & \cellcolor{green!30}0.74 & 0.97 & 0.96 & 0.96 & 0.95 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.86 \\
& TLP cost ($p=2)$ & 0.96 & \cellcolor{green!30}0.97 & 0.94 & \cellcolor{green!30}0.88 & 0.69 & \cellcolor{green!30}\textbf{0.52} & 0.97 & 0.96 & 0.95 & 0.93 & 0.86 & \cellcolor{green!30}0.74 & 0.97 & 0.96 & 0.95 & 0.95 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.86 \\
\hline
\multirow{21}{*}{\rotatebox{90}{$\sigma=0.02$}} & Ideal hypothesis selection & \textbf{0.95} & \textbf{0.91} & \textbf{0.82} & \textbf{0.67} & \textbf{0.32} & \textbf{0.25} & \textbf{0.98} & \textbf{0.97} & \textbf{0.93} & \textbf{0.86} & \textbf{0.66} & \textbf{0.41} & \textbf{0.99} & \textbf{0.99} & \textbf{0.97} & \textbf{0.92} & \textbf{0.81} & \textbf{0.58} \\
 & Fixed non-minimal sample & \cellcolor{red!30}0.54 & \cellcolor{red!30}0.49 & \cellcolor{red!30}0.39 & \cellcolor{red!30}0.21 & \cellcolor{red!30}0.15 & \cellcolor{red!30}0.18 & \cellcolor{red!30}0.66 & \cellcolor{red!30}0.58 & \cellcolor{red!30}0.45 & \cellcolor{red!30}0.35 & \cellcolor{red!30}0.25 & \cellcolor{red!30}0.14 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.53 & \cellcolor{red!30}0.39 & \cellcolor{red!30}0.37 & \cellcolor{red!30}0.15 \\
 & Most inliers & 0.89 & 0.86 & 0.78 & 0.65 & \cellcolor{green!30}\textbf{0.32} & 0.22 & 0.90 & 0.89 & 0.85 & 0.80 & 0.62 & 0.37 & 0.90 & 0.89 & 0.87 & 0.85 & 0.74 & 0.53 \\
 & Closest pair & \cellcolor{green!30}0.91 & \cellcolor{red!30}0.81 & \cellcolor{red!30}0.72 & \cellcolor{red!30}0.47 & \cellcolor{red!30}0.15 & \cellcolor{red!30}0.09 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.93 & 0.86 & \cellcolor{red!30}0.74 & \cellcolor{red!30}0.41 & \cellcolor{red!30}0.19 & 0.94 & 0.92 & \cellcolor{green!30}0.92 & \cellcolor{green!30}0.88 & \cellcolor{red!30}0.63 & \cellcolor{red!30}0.30 \\
& Closest triplet & 0.90 & \cellcolor{red!30}0.82 & \cellcolor{red!30}0.68 & \cellcolor{red!30}0.47 & \cellcolor{red!30}0.19 & \cellcolor{red!30}0.08 & 0.93 & 0.92 & 0.83 & \cellcolor{red!30}0.67 & \cellcolor{red!30}0.41 & \cellcolor{red!30}0.17 & \cellcolor{green!30}0.95 & \cellcolor{green!30}0.93 & 0.90 & 0.83 & \cellcolor{red!30}0.55 & \cellcolor{red!30}0.32 \\
& Minimum mean & \cellcolor{red!30}0.35 & \cellcolor{red!30}0.30 & \cellcolor{red!30}0.24 & \cellcolor{red!30}0.13 & \cellcolor{red!30}0.08 & \cellcolor{red!30}0.05 & \cellcolor{red!30}0.29 & \cellcolor{red!30}0.22 & \cellcolor{red!30}0.15 & \cellcolor{red!30}0.12 & \cellcolor{red!30}0.06 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.14 & \cellcolor{red!30}0.17 & \cellcolor{red!30}0.12 & \cellcolor{red!30}0.08 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.02 \\
& Minimum median & \cellcolor{red!30}0.39 & \cellcolor{red!30}0.36 & \cellcolor{red!30}0.22 & \cellcolor{red!30}0.10 & \cellcolor{red!30}0.09 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.27 & \cellcolor{red!30}0.19 & \cellcolor{red!30}0.08 & \cellcolor{red!30}0.13 & \cellcolor{red!30}0.04 & \cellcolor{red!30}0.01 & \cellcolor{red!30}0.16 & \cellcolor{red!30}0.13 & \cellcolor{red!30}0.08 & \cellcolor{red!30}0.04 & \cellcolor{red!30}0.04 & \cellcolor{red!30}0.03 \\
& Minimum Q3 & \cellcolor{red!30}0.42 & \cellcolor{red!30}0.39 & \cellcolor{red!30}0.35 & \cellcolor{red!30}0.17 & \cellcolor{red!30}0.11 & \cellcolor{red!30}0.05 & \cellcolor{red!30}0.38 & \cellcolor{red!30}0.27 & \cellcolor{red!30}0.20 & \cellcolor{red!30}0.12 & \cellcolor{red!30}0.08 & \cellcolor{red!30}0.02 & \cellcolor{red!30}0.27 & \cellcolor{red!30}0.27 & \cellcolor{red!30}0.15 & \cellcolor{red!30}0.09 & \cellcolor{red!30}0.03 & \cellcolor{red!30}0.02 \\
& Pair cost ($k = 0.02$) & 0.90 & 0.86 & 0.79 & 0.65 & \cellcolor{green!30}\textbf{0.32} & 0.23 & 0.91 & 0.90 & 0.86 & 0.80 & 0.62 & 0.36 & 0.90 & 0.89 & 0.88 & 0.85 & 0.74 & 0.53 \\
& Pair cost ($k = 0.05$) & 0.90 & 0.87 & 0.79 & 0.65 & \cellcolor{green!30}\textbf{0.32} & 0.23 & 0.92 & 0.90 & 0.87 & 0.79 & 0.62 & 0.36 & 0.90 & 0.90 & 0.88 & 0.86 & 0.74 & 0.53 \\
& Pair cost ($k = 0.1$) & 0.90 & \cellcolor{green!30}0.88 & 0.79 & 0.65 & 0.31 & 0.23 & 0.92 & 0.91 & 0.87 & 0.80 & 0.62 & 0.37 & 0.91 & 0.91 & 0.89 & 0.86 & 0.74 & 0.54 \\
& Pair cost ($k = 0.2$) & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.80 & 0.65 & 0.30 & 0.23 & 0.93 & 0.92 & 0.87 & 0.80 & 0.61 & 0.36 & 0.93 & 0.92 & 0.91 & 0.87 & 0.75 & 0.53 \\
& Pair cost ($k = 0.5$) & \cellcolor{green!30}0.91 & 0.87 & \cellcolor{green!30}0.80 & 0.63 & 0.28 & 0.22 & \cellcolor{green!30}0.94 & \cellcolor{green!30}0.93 & 0.87 & 0.80 & \cellcolor{red!30}0.59 & \cellcolor{red!30}0.32 & 0.94 & \cellcolor{green!30}0.93 & 0.91 & 0.87 & 0.73 & \cellcolor{red!30}0.47 \\
& Pair cost ($k = 1$) & \cellcolor{green!30}0.91 & 0.86 & 0.79 & \cellcolor{red!30}0.60 & \cellcolor{red!30}0.25 & \cellcolor{red!30}0.14 & 0.93 & \cellcolor{green!30}0.93 & 0.87 & 0.78 & \cellcolor{red!30}0.50 & \cellcolor{red!30}0.29 & 0.94 & 0.92 & 0.91 & 0.87 & \cellcolor{red!30}0.69 & \cellcolor{red!30}0.39 \\
& TLP cost ($p=0.01)$ & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.80 & \cellcolor{green!30}0.66 & \cellcolor{green!30}\textbf{0.32} & \cellcolor{green!30}0.24 & 0.92 & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.83 & 0.64 & \cellcolor{green!30}0.40 & 0.91 & 0.92 & \cellcolor{green!30}0.92 & 0.87 & 0.76 & 0.56 \\
& TLP cost ($p=0.1)$ & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.80 & 0.65 & \cellcolor{green!30}\textbf{0.32} & \cellcolor{green!30}0.24 & 0.92 & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.83 & \cellcolor{green!30}0.65 & \cellcolor{green!30}0.40 & 0.91 & 0.92 & \cellcolor{green!30}0.92 & 0.87 & \cellcolor{green!30}0.77 & 0.56 \\
& TLP cost ($p=0.2)$ & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.80 & 0.65 & \cellcolor{green!30}\textbf{0.32} & \cellcolor{green!30}0.24 & 0.92 & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.83 & \cellcolor{green!30}0.65 & \cellcolor{green!30}0.40 & 0.91 & 0.92 & \cellcolor{green!30}0.92 & 0.87 & \cellcolor{green!30}0.77 & 0.56 \\
& TLP cost ($p=0.3)$ & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.80 & 0.65 & \cellcolor{green!30}\textbf{0.32} & \cellcolor{green!30}0.24 & 0.92 & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.83 & 0.64 & \cellcolor{green!30}0.40 & 0.91 & 0.92 & \cellcolor{green!30}0.92 & 0.87 & 0.76 & 0.56 \\
& TLP cost ($p=0.5)$ & \cellcolor{green!30}0.91 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.80 & 0.65 & \cellcolor{green!30}\textbf{0.32} & \cellcolor{green!30}0.24 & 0.92 & 0.90 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.83 & 0.64 & \cellcolor{green!30}0.40 & 0.90 & 0.92 & \cellcolor{green!30}0.92 & 0.87 & 0.76 & 0.56 \\
& TLP cost ($p=1)$ & \cellcolor{green!30}0.91 & \cellcolor{green!30}0.88 & \cellcolor{green!30}0.80 & 0.65 & \cellcolor{green!30}\textbf{0.32} & \cellcolor{green!30}0.24 & 0.92 & 0.90 & 0.87 & \cellcolor{green!30}0.83 & 0.64 & 0.39 & 0.90 & 0.91 & 0.91 & 0.87 & 0.76 & \cellcolor{green!30}0.57 \\
& TLP cost ($p=2)$ & 0.90 & 0.87 & 0.79 & 0.65 & \cellcolor{green!30}\textbf{0.32} & \cellcolor{green!30}0.24 & 0.91 & 0.90 & 0.86 & 0.82 & 0.64 & \cellcolor{green!30}0.40 & 0.90 & 0.91 & 0.90 & 0.86 & 0.75 & \cellcolor{green!30}0.57 \\
\hline
\end{tabular}
